The Phase Diagram of the $N=2$ Kazakov-Migdal Model

We have determined the phase diagram of the simplest version of a lattice model introduced in the recent work of Kazakov and Migdal. If $m_0$ and $\lambda$ are the bare mass and self coupling of the scalar field in the model respectively, we find a line of first order phase transitions in the ($m_0, \lambda$) plane ending in a critical point where $\lambda$ is nonzero. Kazakov and Migdal speculate that their model of scalar field theory could induce QCD. Our work indicates that for $N=2$ there is no continuum limit for the Kazakov-Migdal model except at the critical end point. Whether or not a nontrivial continuum limit exists in the vicinity of the critical point requires careful study of the renormalization group properties of the model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%postscript file for figure 1
%!
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1449 2326 m
1476 2299 n
1503 2273 n
1530 2247 n
1557 2222 n
1584 2199 n
1611 2176 n
1639 2154 n
1666 2133 n
1693 2113 n
1720 2095 n
1747 2078 n
1774 2063 n
1801 2050 n
1828 2038 n
1855 2028 n
1882 2021 n
1909 2016 n
1936 2013 n
1963 2013 n
1991 2016 n
2018 2021 n
2045 2030 n
2072 2042 n
2099 2057 n
2126 2075 n
2153 2097 n
2180 2122 n
2207 2150 n
2234 2181 n
2261 2215 n
2288 2252 n
2315 2290 n
2343 2331 n
2370 2372 n
2397 2415 n
2424 2458 n
2451 2501 n
2478 2543 n
2505 2585 n
2532 2625 n
2559 2665 n
2586 2703 n
2613 2739 n
2640 2773 n
2667 2805 n
2695 2835 n
2722 2862 n
2749 2887 n
2776 2908 n
2803 2927 n
2830 2941 n
2857 2952 n
2884 2959 n
2911 2961 n
2938 2958 n
2965 2950 n
2992 2937 n
3020 2918 n
3047 2892 n
3074 2861 n
3101 2822 n
3128 2777 n
3155 2725 n
3182 2667 n
3209 2602 n
3236 2532 n
3263 2456 n
3290 2378 n
3317 2297 n
3344 2218 n
3372 2144 n
3399 2079 n
3426 2030 n
3453 2003 n
3480 2010 n
3507 2064 n
3534 2179 n
3561 2377 n
3588 2684 n
3615 3130 n
1449 2325 m
1476 2298 n
1503 2272 n
1530 2247 n
1557 2222 n
1584 2198 n
1611 2175 n
1639 2153 n
1666 2132 n
1693 2112 n
1720 2094 n
1747 2077 n
1774 2062 n
1801 2048 n
1828 2036 n
1855 2027 n
1882 2019 n
1909 2014 n
1936 2011 n
1963 2010 n
1991 2013 n
2018 2018 n
2045 2026 n
2072 2038 n
2099 2053 n
2126 2071 n
2153 2092 n
2180 2116 n
2207 2144 n
2234 2174 n
2261 2207 n
2288 2243 n
2315 2280 n
2343 2320 n
2370 2360 n
2397 2401 n
2424 2443 n
2451 2484 n
2478 2525 n
2505 2565 n
2532 2603 n
2559 2640 n
2586 2676 n
2613 2709 n
2640 2740 n
2667 2769 n
2695 2795 n
2722 2818 n
2749 2838 n
2776 2854 n
2803 2866 n
2830 2875 n
2857 2879 n
2884 2877 n
2911 2871 n
2938 2859 n
2965 2841 n
2992 2816 n
3020 2784 n
3047 2744 n
3074 2697 n
3101 2641 n
3128 2577 n
3155 2504 n
3182 2423 n
3209 2332 n
3236 2233 n
3263 2127 n
3290 2013 n
3317 1895 n
3344 1773 n
3372 1652 n
3399 1536 n
3426 1429 n
3453 1340 n
3480 1277 n
3507 1253 n
3534 1283 n
3561 1387 n
3588 1589 n
3615 1921 n
3642 2421 n
3669 3137 n
1449 2326 m
1476 2299 n
1503 2273 n
1530 2248 n
1557 2223 n
1584 2199 n
1611 2176 n
1639 2154 n
1666 2134 n
1693 2114 n
1720 2096 n
1747 2080 n
1774 2064 n
1801 2051 n
1828 2040 n
1855 2030 n
1882 2023 n
1909 2018 n
1936 2016 n
1963 2016 n
1991 2019 n
2018 2025 n
2045 2034 n
2072 2046 n
2099 2062 n
2126 2080 n
2153 2103 n
2180 2128 n
2207 2157 n
2234 2189 n
2261 2223 n
2288 2261 n
2315 2300 n
2343 2342 n
2370 2384 n
2397 2428 n
2424 2472 n
2451 2517 n
2478 2561 n
2505 2605 n
2532 2648 n
2559 2689 n
2586 2730 n
2613 2769 n
2640 2806 n
2667 2842 n
2695 2875 n
2722 2907 n
2749 2936 n
2776 2963 n
2803 2987 n
2830 3008 n
2857 3026 n
2884 3040 n
2911 3051 n
2938 3058 n
2965 3060 n
2992 3058 n
3020 3052 n
3047 3041 n
3074 3024 n
3101 3003 n
3128 2977 n
3155 2946 n
3182 2911 n
3209 2872 n
3236 2830 n
3263 2786 n
3290 2742 n
3317 2700 n
3344 2663 n
3372 2636 n
3399 2623 n
3426 2630 n
3453 2667 n
3480 2744 n
3507 2874 n
3534 3075 n
3561 3368 n
/solid f
3886 1056 1449 1056 l
3886 3493 n
1449 3493 n
1449 1056 n
1557 1093 1557 1056 l
1557 3493 1557 3456 l
1666 1093 1666 1056 l
1666 3493 1666 3456 l
1774 1093 1774 1056 l
1774 3493 1774 3456 l
1882 1093 1882 1056 l
1882 3493 1882 3456 l
1991 1167 1991 1056 l
1991 3493 1991 3382 l
2099 1093 2099 1056 l
2099 3493 2099 3456 l
2207 1093 2207 1056 l
2207 3493 2207 3456 l
2315 1093 2315 1056 l
2315 3493 2315 3456 l
2424 1093 2424 1056 l
2424 3493 2424 3456 l
2532 1167 2532 1056 l
2532 3493 2532 3382 l
2640 1093 2640 1056 l
2640 3493 2640 3456 l
2749 1093 2749 1056 l
2749 3493 2749 3456 l
2857 1093 2857 1056 l
2857 3493 2857 3456 l
2965 1093 2965 1056 l
2965 3493 2965 3456 l
3074 1167 3074 1056 l
3074 3493 3074 3382 l
3182 1093 3182 1056 l
3182 3493 3182 3456 l
3290 1093 3290 1056 l
3290 3493 3290 3456 l
3399 1093 3399 1056 l
3399 3493 3399 3456 l
3507 1093 3507 1056 l
3507 3493 3507 3456 l
3615 1167 3615 1056 l
3615 3493 3615 3382 l
3724 1093 3724 1056 l
3724 3493 3724 3456 l
1486 1278 1449 1278 l
3886 1278 3849 1278 l
1486 1499 1449 1499 l
3886 1499 3849 1499 l
1486 1721 1449 1721 l
3886 1721 3849 1721 l
1486 1942 1449 1942 l
3886 1942 3849 1942 l
1560 2164 1449 2164 l
3886 2164 3775 2164 l
1486 2385 1449 2385 l
3886 2385 3849 2385 l
1486 2607 1449 2607 l
3886 2607 3849 2607 l
1486 2828 1449 2828 l
3886 2828 3849 2828 l
1486 3050 1449 3050 l
3886 3050 3849 3050 l
1560 3271 1449 3271 l
3886 3271 3775 3271 l
2199 3314 m
2199 3220 n
2203 3314 m
2230 3234 n
2199 3314 m
2230 3220 n
2261 3314 m
2230 3220 n
2261 3314 m
2261 3220 n
2266 3314 m
2266 3220 n
2185 3314 m
2203 3314 n
2261 3314 m
2279 3314 n
2185 3220 m
2212 3220 n
2248 3220 m
2279 3220 n
2342 3265 m
2311 3314 m
2311 3220 n
2315 3314 m
2315 3220 n
2342 3287 m
2342 3252 n
2297 3314 m
2369 3314 n
2369 3287 n
2365 3314 n
2315 3269 m
2342 3269 n
2297 3220 m
2329 3220 n
2432 3265 m
2504 3265 m
2473 3283 m
2473 3189 n
2477 3283 m
2477 3189 n
2477 3269 m
2486 3278 n
2495 3283 n
2504 3283 n
2518 3278 n
2527 3269 n
2531 3256 n
2531 3247 n
2527 3234 n
2518 3225 n
2504 3220 n
2495 3220 n
2486 3225 n
2477 3234 n
2504 3283 m
2513 3278 n
2522 3269 n
2527 3256 n
2527 3247 n
2522 3234 n
2513 3225 n
2504 3220 n
2459 3283 m
2477 3283 n
2459 3189 m
2491 3189 n
2599 3265 m
2585 3283 m
2572 3278 n
2563 3269 n
2558 3256 n
2558 3247 n
2563 3234 n
2572 3225 n
2585 3220 n
2594 3220 n
2608 3225 n
2617 3234 n
2621 3247 n
2621 3256 n
2617 3269 n
2608 3278 n
2594 3283 n
2585 3283 n
2585 3283 m
2576 3278 n
2567 3269 n
2563 3256 n
2563 3247 n
2567 3234 n
2576 3225 n
2585 3220 n
2594 3220 m
2603 3225 n
2612 3234 n
2617 3247 n
2617 3256 n
2612 3269 n
2603 3278 n
2594 3283 n
2689 3265 m
2657 3314 m
2657 3238 n
2662 3225 n
2671 3220 n
2680 3220 n
2689 3225 n
2693 3234 n
2662 3314 m
2662 3238 n
2666 3225 n
2671 3220 n
2644 3283 m
2680 3283 n
2756 3265 m
2720 3256 m
2774 3256 n
2774 3265 n
2770 3274 n
2765 3278 n
2756 3283 n
2743 3283 n
2729 3278 n
2720 3269 n
2716 3256 n
2716 3247 n
2720 3234 n
2729 3225 n
2743 3220 n
2752 3220 n
2765 3225 n
2774 3234 n
2770 3256 m
2770 3269 n
2765 3278 n
2743 3283 m
2734 3278 n
2725 3269 n
2720 3256 n
2720 3247 n
2725 3234 n
2734 3225 n
2743 3220 n
2842 3265 m
2810 3283 m
2810 3220 n
2815 3283 m
2815 3220 n
2815 3269 m
2824 3278 n
2837 3283 n
2846 3283 n
2860 3278 n
2864 3269 n
2864 3220 n
2846 3283 m
2855 3278 n
2860 3269 n
2860 3220 n
2797 3283 m
2815 3283 n
2797 3220 m
2828 3220 n
2846 3220 m
2878 3220 n
2941 3265 m
2909 3314 m
2909 3238 n
2914 3225 n
2923 3220 n
2932 3220 n
2941 3225 n
2945 3234 n
2914 3314 m
2914 3238 n
2918 3225 n
2923 3220 n
2896 3283 m
2932 3283 n
3008 3265 m
2977 3314 m
2972 3310 n
2977 3305 n
2981 3310 n
2977 3314 n
2977 3283 m
2977 3220 n
2981 3283 m
2981 3220 n
2963 3283 m
2981 3283 n
2963 3220 m
2995 3220 n
3058 3265 m
3026 3274 m
3026 3269 n
3022 3269 n
3022 3274 n
3026 3278 n
3035 3283 n
3053 3283 n
3062 3278 n
3067 3274 n
3071 3265 n
3071 3234 n
3076 3225 n
3080 3220 n
3067 3274 m
3067 3234 n
3071 3225 n
3080 3220 n
3085 3220 n
3067 3265 m
3062 3261 n
3035 3256 n
3022 3252 n
3017 3243 n
3017 3234 n
3022 3225 n
3035 3220 n
3049 3220 n
3058 3225 n
3067 3234 n
3035 3256 m
3026 3252 n
3022 3243 n
3022 3234 n
3026 3225 n
3035 3220 n
3148 3265 m
3116 3314 m
3116 3220 n
3121 3314 m
3121 3220 n
3103 3314 m
3121 3314 n
3103 3220 m
3134 3220 n
1449 956 m
1383 918 m
1443 918 n
1497 921 m
1470 944 m
1474 941 n
1470 937 n
1467 941 n
1467 944 n
1470 951 n
1474 954 n
1484 958 n
1497 958 n
1507 954 n
1511 951 n
1514 944 n
1514 937 n
1511 931 n
1501 924 n
1484 918 n
1477 915 n
1470 908 n
1467 898 n
1467 888 n
1497 958 m
1504 954 n
1507 951 n
1511 944 n
1511 937 n
1507 931 n
1497 924 n
1484 918 n
1467 894 m
1470 898 n
1477 898 n
1494 891 n
1504 891 n
1511 894 n
1514 898 n
1477 898 m
1494 888 n
1507 888 n
1511 891 n
1514 898 n
1514 905 n
1928 918 m
1988 918 n
2042 921 m
2022 944 m
2029 948 n
2039 958 n
2039 888 n
2036 954 m
2036 888 n
2022 888 m
2052 888 n
2538 921 m
2527 958 m
2517 954 n
2511 944 n
2507 927 n
2507 918 n
2511 901 n
2517 891 n
2527 888 n
2534 888 n
2544 891 n
2551 901 n
2554 918 n
2554 927 n
2551 944 n
2544 954 n
2534 958 n
2527 958 n
2527 958 m
2521 954 n
2517 951 n
2514 944 n
2511 927 n
2511 918 n
2514 901 n
2517 894 n
2521 891 n
2527 888 n
2534 888 m
2541 891 n
2544 894 n
2548 901 n
2551 918 n
2551 927 n
2548 944 n
2544 951 n
2541 954 n
2534 958 n
3079 921 m
3058 944 m
3065 948 n
3075 958 n
3075 888 n
3072 954 m
3072 888 n
3058 888 m
3089 888 n
3621 921 m
3594 944 m
3597 941 n
3594 937 n
3590 941 n
3590 944 n
3594 951 n
3597 954 n
3607 958 n
3621 958 n
3631 954 n
3634 951 n
3637 944 n
3637 937 n
3634 931 n
3624 924 n
3607 918 n
3600 915 n
3594 908 n
3590 898 n
3590 888 n
3621 958 m
3627 954 n
3631 951 n
3634 944 n
3634 937 n
3631 931 n
3621 924 n
3607 918 n
3590 894 m
3594 898 n
3600 898 n
3617 891 n
3627 891 n
3634 894 n
3637 898 n
3600 898 m
3617 888 n
3631 888 n
3634 891 n
3637 898 n
3637 905 n
1262 1053 m
1322 1053 n
1376 1056 m
1353 1093 m
1346 1059 n
1346 1059 m
1353 1066 n
1363 1069 n
1373 1069 n
1383 1066 n
1390 1059 n
1393 1050 n
1393 1043 n
1390 1033 n
1383 1026 n
1373 1023 n
1363 1023 n
1353 1026 n
1349 1029 n
1346 1036 n
1346 1040 n
1349 1043 n
1353 1040 n
1349 1036 n
1373 1069 m
1380 1066 n
1386 1059 n
1390 1050 n
1390 1043 n
1386 1033 n
1380 1026 n
1373 1023 n
1353 1093 m
1386 1093 n
1353 1089 m
1370 1089 n
1386 1093 n
1377 2164 m
1366 2201 m
1356 2197 n
1350 2187 n
1346 2170 n
1346 2161 n
1350 2144 n
1356 2134 n
1366 2131 n
1373 2131 n
1383 2134 n
1390 2144 n
1393 2161 n
1393 2170 n
1390 2187 n
1383 2197 n
1373 2201 n
1366 2201 n
1366 2201 m
1360 2197 n
1356 2194 n
1353 2187 n
1350 2170 n
1350 2161 n
1353 2144 n
1356 2137 n
1360 2134 n
1366 2131 n
1373 2131 m
1380 2134 n
1383 2137 n
1387 2144 n
1390 2161 n
1390 2170 n
1387 2187 n
1383 2194 n
1380 2197 n
1373 2201 n
1377 3271 m
1353 3308 m
1346 3274 n
1346 3274 m
1353 3281 n
1363 3284 n
1373 3284 n
1383 3281 n
1390 3274 n
1393 3265 n
1393 3258 n
1390 3248 n
1383 3241 n
1373 3238 n
1363 3238 n
1353 3241 n
1350 3244 n
1346 3251 n
1346 3255 n
1350 3258 n
1353 3255 n
1350 3251 n
1373 3284 m
1380 3281 n
1387 3274 n
1390 3265 n
1390 3258 n
1387 3248 n
1380 3241 n
1373 3238 n
1353 3308 m
1387 3308 n
1353 3304 m
1370 3304 n
1387 3308 n
2647 799 m
2647 763 n
2650 756 n
2660 753 n
2667 753 n
2676 756 n
2683 763 n
2650 799 m
2650 763 n
2654 756 n
2660 753 n
2683 799 m
2683 753 n
2686 799 m
2686 753 n
2637 799 m
2650 799 n
2673 799 m
2686 799 n
2683 753 m
2697 753 n
1131 2115 m
1201 2139 n
1131 2118 m
1191 2139 n
1131 2161 m
1201 2139 n
1131 2108 m
1131 2129 n
1131 2148 m
1131 2168 n
1168 2212 m
1213 2185 m
1213 2212 n
1208 2212 n
1204 2210 n
1201 2208 n
1199 2203 n
1199 2196 n
1201 2190 n
1206 2185 n
1213 2183 n
1217 2183 n
1224 2185 n
1228 2190 n
1231 2196 n
1231 2201 n
1228 2208 n
1224 2212 n
1213 2210 m
1206 2210 n
1201 2208 n
1199 2196 m
1201 2192 n
1206 2187 n
1213 2185 n
1217 2185 n
1224 2187 n
1228 2192 n
1231 2196 n
1208 2246 m
1186 2241 m
1188 2239 n
1190 2241 n
1188 2244 n
1186 2244 n
1183 2241 n
1183 2237 n
1186 2232 n
1190 2230 n
1231 2230 n
1183 2237 m
1186 2235 n
1190 2232 n
1231 2232 n
1199 2223 m
1199 2241 n
1231 2223 m
1231 2239 n
1208 2275 m
1186 2271 m
1188 2268 n
1190 2271 n
1188 2273 n
1186 2273 n
1183 2271 n
1183 2266 n
1186 2262 n
1190 2259 n
1231 2259 n
1183 2266 m
1186 2264 n
1190 2262 n
1231 2262 n
1199 2253 m
1199 2271 n
1231 2253 m
1231 2268 n
1208 2304 m
1118 2314 m
1125 2308 n
1135 2301 n
1148 2294 n
1165 2291 n
1178 2291 n
1195 2294 n
1208 2301 n
1218 2308 n
1225 2314 n
1125 2308 m
1138 2301 n
1148 2298 n
1165 2294 n
1178 2294 n
1195 2298 n
1205 2301 n
1218 2308 n
1168 2365 m
1155 2341 m
1191 2341 n
1198 2345 n
1201 2355 n
1201 2362 n
1198 2372 n
1191 2379 n
1155 2345 m
1191 2345 n
1198 2348 n
1201 2355 n
1155 2379 m
1201 2379 n
1155 2382 m
1201 2382 n
1155 2331 m
1155 2345 n
1155 2368 m
1155 2382 n
1201 2379 m
1201 2392 n
1168 2439 m
1118 2409 m
1125 2416 n
1135 2422 n
1148 2429 n
1165 2433 n
1178 2433 n
1195 2429 n
1208 2422 n
1218 2416 n
1225 2409 n
1125 2416 m
1138 2422 n
1148 2426 n
1165 2429 n
1178 2429 n
1195 2426 n
1205 2422 n
1218 2416 n
1 1 m
e
%%Trailer
EndPSPlot


%postscript file for figure 2
%!
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1449 2779 m
1449 2779 n
1449 2778 m
1449 2778 n
1449 2779 m
1449 2778 n
1433 2798 m
1452 2751 n
1452 2798 m
1433 2751 n
1419 2784 m
1465 2765 n
1465 2784 m
1419 2765 n
1449 2778 m
1636 2680 m
1636 2680 n
1636 2679 m
1636 2679 n
1636 2680 m
1636 2679 n
1620 2700 m
1639 2653 n
1639 2700 m
1620 2653 n
1606 2686 m
1652 2667 n
1652 2686 m
1606 2667 n
1636 2680 m
1824 2575 m
1824 2575 n
1824 2574 m
1824 2574 n
1824 2575 m
1824 2574 n
1808 2595 m
1827 2548 n
1827 2595 m
1808 2548 n
1794 2581 m
1840 2562 n
1840 2581 m
1794 2562 n
1824 2575 m
2011 2462 m
2011 2462 n
2011 2461 m
2011 2461 n
2011 2462 m
2011 2461 n
1995 2482 m
2014 2435 n
2014 2482 m
1995 2435 n
1981 2468 m
2027 2449 n
2027 2468 m
1981 2449 n
2011 2462 m
2199 2339 m
2199 2339 n
2199 2338 m
2199 2338 n
2199 2339 m
2199 2338 n
2183 2359 m
2202 2312 n
2202 2359 m
2183 2312 n
2169 2345 m
2215 2326 n
2215 2345 m
2169 2326 n
2199 2339 m
2386 2203 m
2386 2203 n
2386 2202 m
2386 2202 n
2386 2203 m
2386 2202 n
2370 2222 m
2389 2175 n
2389 2222 m
2370 2175 n
2356 2208 m
2402 2189 n
2402 2208 m
2356 2189 n
2386 2202 m
2574 2048 m
2574 2048 n
2574 2047 m
2574 2047 n
2574 2048 m
2574 2047 n
2558 2067 m
2577 2020 n
2577 2067 m
2558 2020 n
2544 2053 m
2590 2034 n
2590 2053 m
2544 2034 n
2574 2047 m
2761 1863 m
2761 1863 n
2761 1861 m
2761 1861 n
2761 1863 m
2761 1861 n
2745 1882 m
2764 1835 n
2764 1882 m
2745 1835 n
2731 1868 m
2777 1849 n
2777 1868 m
2731 1849 n
2761 1862 m
2949 1612 m
2949 1612 n
2949 1610 m
2949 1610 n
2949 1612 m
2949 1610 n
2933 1631 m
2952 1584 n
2952 1631 m
2933 1584 n
2919 1617 m
2965 1598 n
2965 1617 m
2919 1598 n
2949 1611 m
3136 1081 m
3136 1081 n
3136 1081 m
3136 1081 n
3136 1081 m
3136 1081 n
3120 1101 m
3139 1054 n
3139 1101 m
3120 1054 n
3106 1087 m
3152 1068 n
3152 1087 m
3106 1068 n
3136 1081 m
3324 1080 m
3324 1080 n
3324 1080 m
3324 1080 n
3324 1080 m
3324 1080 n
3308 1100 m
3327 1053 n
3327 1100 m
3308 1053 n
3294 1086 m
3340 1067 n
3340 1086 m
3294 1067 n
3324 1080 m
3511 1079 m
3511 1079 n
3511 1079 m
3511 1079 n
3511 1079 m
3511 1079 n
3495 1099 m
3514 1052 n
3514 1099 m
3495 1052 n
3481 1085 m
3527 1066 n
3527 1085 m
3481 1066 n
3511 1079 m
2949 1082 m
2949 1082 n
2949 1082 m
2949 1082 n
2949 1082 m
2949 1082 n
2933 1102 m
2952 1055 n
2952 1102 m
2933 1055 n
2919 1088 m
2965 1069 n
2965 1088 m
2919 1069 n
2949 1082 m
2761 1083 m
2761 1083 n
2761 1083 m
2761 1083 n
2761 1083 m
2761 1083 n
2745 1103 m
2764 1056 n
2764 1103 m
2745 1056 n
2731 1089 m
2777 1070 n
2777 1089 m
2731 1070 n
2761 1083 m
2574 1085 m
2574 1085 n
2574 1085 m
2574 1085 n
2574 1085 m
2574 1085 n
2558 1105 m
2577 1058 n
2577 1105 m
2558 1058 n
2544 1091 m
2590 1072 n
2590 1091 m
2544 1072 n
2574 1085 m
2386 1088 m
2386 1088 n
2386 1088 m
2386 1088 n
2386 1088 m
2386 1088 n
2370 1108 m
2389 1061 n
2389 1108 m
2370 1061 n
2356 1094 m
2402 1075 n
2402 1094 m
2356 1075 n
2386 1088 m
2199 1092 m
2199 1092 n
2199 1092 m
2199 1092 n
2199 1092 m
2199 1092 n
2183 1112 m
2202 1065 n
2202 1112 m
2183 1065 n
2169 1098 m
2215 1079 n
2215 1098 m
2169 1079 n
2199 1092 m
2199 1097 m
2236 1095 n
2274 1093 n
2311 1092 n
2349 1091 n
2386 1091 n
2424 1090 n
2461 1089 n
2499 1089 n
2536 1088 n
2574 1088 n
2611 1087 n
2649 1087 n
2686 1086 n
2724 1086 n
2761 1086 n
2799 1085 n
2836 1085 n
2874 1085 n
2911 1084 n
2949 1084 n
2986 1084 n
3024 1084 n
3061 1083 n
3099 1083 n
3136 1083 n
3174 1083 n
3211 1082 n
3249 1082 n
3286 1082 n
3324 1082 n
3361 1082 n
3399 1081 n
3436 1081 n
3474 1081 n
1449 2779 m
1486 2759 n
1524 2740 n
1561 2720 n
1599 2700 n
1636 2680 n
1674 2660 n
1711 2639 n
1749 2618 n
1786 2597 n
1824 2575 n
1861 2553 n
1899 2531 n
1936 2508 n
1974 2485 n
2011 2462 n
2049 2438 n
2086 2414 n
2124 2390 n
2161 2365 n
2199 2339 n
2236 2313 n
2274 2287 n
2311 2259 n
2349 2232 n
2386 2203 n
2424 2174 n
2461 2144 n
2499 2113 n
2536 2081 n
2574 2048 n
2611 2014 n
2649 1979 n
2686 1942 n
2724 1904 n
2761 1863 n
2799 1821 n
2836 1775 n
2874 1727 n
2911 1674 n
2949 1615 n
/solid f
3886 1056 1449 1056 l
3886 3493 n
1449 3493 n
1449 1056 n
1486 1093 1486 1056 l
1486 3493 1486 3456 l
1636 1167 1636 1056 l
1636 3493 1636 3382 l
1786 1093 1786 1056 l
1786 3493 1786 3456 l
1936 1093 1936 1056 l
1936 3493 1936 3456 l
2086 1093 2086 1056 l
2086 3493 2086 3456 l
2236 1093 2236 1056 l
2236 3493 2236 3456 l
2386 1167 2386 1056 l
2386 3493 2386 3382 l
2536 1093 2536 1056 l
2536 3493 2536 3456 l
2686 1093 2686 1056 l
2686 3493 2686 3456 l
2836 1093 2836 1056 l
2836 3493 2836 3456 l
2986 1093 2986 1056 l
2986 3493 2986 3456 l
3136 1167 3136 1056 l
3136 3493 3136 3382 l
3286 1093 3286 1056 l
3286 3493 3286 3456 l
3436 1093 3436 1056 l
3436 3493 3436 3456 l
3586 1093 3586 1056 l
3586 3493 3586 3456 l
3736 1093 3736 1056 l
3736 3493 3736 3456 l
1486 1218 1449 1218 l
3886 1218 3849 1218 l
1486 1381 1449 1381 l
3886 1381 3849 1381 l
1486 1543 1449 1543 l
3886 1543 3849 1543 l
1486 1706 1449 1706 l
3886 1706 3849 1706 l
1560 1868 1449 1868 l
3886 1868 3775 1868 l
1486 2031 1449 2031 l
3886 2031 3849 2031 l
1486 2193 1449 2193 l
3886 2193 3849 2193 l
1486 2356 1449 2356 l
3886 2356 3849 2356 l
1486 2518 1449 2518 l
3886 2518 3849 2518 l
1560 2681 1449 2681 l
3886 2681 3775 2681 l
1486 2843 1449 2843 l
3886 2843 3849 2843 l
1486 3006 1449 3006 l
3886 3006 3849 3006 l
1486 3168 1449 3168 l
3886 3168 3849 3168 l
1486 3331 1449 3331 l
3886 3331 3849 3331 l
2426 3314 m
2435 3314 n
2444 3310 n
2448 3305 n
2453 3296 n
2479 3234 n
2484 3225 n
2488 3220 n
2435 3314 m
2444 3305 n
2448 3296 n
2475 3234 n
2479 3225 n
2488 3220 n
2493 3220 n
2457 3283 m
2421 3220 n
2457 3283 m
2426 3220 n
2556 3265 m
2520 3274 m
2601 3274 n
2520 3247 m
2601 3247 n
2673 3265 m
2659 3314 m
2646 3310 n
2637 3296 n
2632 3274 n
2632 3261 n
2637 3238 n
2646 3225 n
2659 3220 n
2668 3220 n
2682 3225 n
2691 3238 n
2695 3261 n
2695 3274 n
2691 3296 n
2682 3310 n
2668 3314 n
2659 3314 n
2659 3314 m
2650 3310 n
2646 3305 n
2641 3296 n
2637 3274 n
2637 3261 n
2641 3238 n
2646 3229 n
2650 3225 n
2659 3220 n
2668 3220 m
2677 3225 n
2682 3229 n
2686 3238 n
2691 3261 n
2691 3274 n
2686 3296 n
2682 3305 n
2677 3310 n
2668 3314 n
2763 3265 m
2731 3229 m
2727 3225 n
2731 3220 n
2736 3225 n
2731 3229 n
2808 3265 m
2794 3314 m
2781 3310 n
2772 3296 n
2767 3274 n
2767 3261 n
2772 3238 n
2781 3225 n
2794 3220 n
2803 3220 n
2817 3225 n
2826 3238 n
2830 3261 n
2830 3274 n
2826 3296 n
2817 3310 n
2803 3314 n
2794 3314 n
2794 3314 m
2785 3310 n
2781 3305 n
2776 3296 n
2772 3274 n
2772 3261 n
2776 3238 n
2781 3229 n
2785 3225 n
2794 3220 n
2803 3220 m
2812 3225 n
2817 3229 n
2821 3238 n
2826 3261 n
2826 3274 n
2821 3296 n
2817 3305 n
2812 3310 n
2803 3314 n
2898 3265 m
2871 3296 m
2880 3301 n
2893 3314 n
2893 3220 n
2889 3310 m
2889 3220 n
2871 3220 m
2911 3220 n
1449 956 m
1642 921 m
1642 951 m
1642 888 n
1645 958 m
1645 888 n
1645 958 m
1608 908 n
1662 908 n
1631 888 m
1655 888 n
2392 921 m
2402 948 m
2398 944 n
2402 941 n
2405 944 n
2405 948 n
2402 954 n
2395 958 n
2385 958 n
2375 954 n
2368 948 n
2365 941 n
2361 927 n
2361 908 n
2365 898 n
2371 891 n
2381 888 n
2388 888 n
2398 891 n
2405 898 n
2408 908 n
2408 911 n
2405 921 n
2398 927 n
2388 931 n
2385 931 n
2375 927 n
2368 921 n
2365 911 n
2385 958 m
2378 954 n
2371 948 n
2368 941 n
2365 927 n
2365 908 n
2368 898 n
2375 891 n
2381 888 n
2388 888 m
2395 891 n
2402 898 n
2405 908 n
2405 911 n
2402 921 n
2395 927 n
2388 931 n
3142 921 m
3128 958 m
3118 954 n
3115 948 n
3115 937 n
3118 931 n
3128 927 n
3142 927 n
3152 931 n
3155 937 n
3155 948 n
3152 954 n
3142 958 n
3128 958 n
3128 958 m
3121 954 n
3118 948 n
3118 937 n
3121 931 n
3128 927 n
3142 927 m
3148 931 n
3152 937 n
3152 948 n
3148 954 n
3142 958 n
3128 927 m
3118 924 n
3115 921 n
3111 915 n
3111 901 n
3115 894 n
3118 891 n
3128 888 n
3142 888 n
3152 891 n
3155 894 n
3158 901 n
3158 915 n
3155 921 n
3152 924 n
3142 927 n
3128 927 m
3121 924 n
3118 921 n
3115 915 n
3115 901 n
3118 894 n
3121 891 n
3128 888 n
3142 888 m
3148 891 n
3152 894 n
3155 901 n
3155 915 n
3152 921 n
3148 924 n
3142 927 n
3833 944 m
3840 948 n
3850 958 n
3850 888 n
3847 954 m
3847 888 n
3833 888 m
3863 888 n
3920 921 m
3910 958 m
3900 954 n
3893 944 n
3890 927 n
3890 918 n
3893 901 n
3900 891 n
3910 888 n
3917 888 n
3927 891 n
3934 901 n
3937 918 n
3937 927 n
3934 944 n
3927 954 n
3917 958 n
3910 958 n
3910 958 m
3903 954 n
3900 951 n
3896 944 n
3893 927 n
3893 918 n
3896 901 n
3900 894 n
3903 891 n
3910 888 n
3917 888 m
3923 891 n
3927 894 n
3930 901 n
3934 918 n
3934 927 n
3930 944 n
3927 951 n
3923 954 n
3917 958 n
1377 1056 m
1366 1093 m
1356 1089 n
1350 1079 n
1346 1062 n
1346 1053 n
1350 1036 n
1356 1026 n
1366 1023 n
1373 1023 n
1383 1026 n
1390 1036 n
1393 1053 n
1393 1062 n
1390 1079 n
1383 1089 n
1373 1093 n
1366 1093 n
1366 1093 m
1360 1089 n
1356 1086 n
1353 1079 n
1350 1062 n
1350 1053 n
1353 1036 n
1356 1029 n
1360 1026 n
1366 1023 n
1373 1023 m
1380 1026 n
1383 1029 n
1387 1036 n
1390 1053 n
1390 1062 n
1387 1079 n
1383 1086 n
1380 1089 n
1373 1093 n
1289 1891 m
1296 1895 n
1306 1905 n
1306 1835 n
1303 1901 m
1303 1835 n
1289 1835 m
1319 1835 n
1376 1868 m
1366 1905 m
1356 1901 n
1349 1891 n
1346 1874 n
1346 1865 n
1349 1848 n
1356 1838 n
1366 1835 n
1373 1835 n
1383 1838 n
1390 1848 n
1393 1865 n
1393 1874 n
1390 1891 n
1383 1901 n
1373 1905 n
1366 1905 n
1366 1905 m
1359 1901 n
1356 1898 n
1352 1891 n
1349 1874 n
1349 1865 n
1352 1848 n
1356 1841 n
1359 1838 n
1366 1835 n
1373 1835 m
1379 1838 n
1383 1841 n
1386 1848 n
1390 1865 n
1390 1874 n
1386 1891 n
1383 1898 n
1379 1901 n
1373 1905 n
1282 2704 m
1286 2701 n
1282 2697 n
1279 2701 n
1279 2704 n
1282 2711 n
1286 2714 n
1296 2718 n
1309 2718 n
1319 2714 n
1322 2711 n
1325 2704 n
1325 2697 n
1322 2691 n
1312 2684 n
1296 2678 n
1289 2675 n
1282 2668 n
1279 2658 n
1279 2648 n
1309 2718 m
1315 2714 n
1319 2711 n
1322 2704 n
1322 2697 n
1319 2691 n
1309 2684 n
1296 2678 n
1279 2654 m
1282 2658 n
1289 2658 n
1306 2651 n
1315 2651 n
1322 2654 n
1325 2658 n
1289 2658 m
1306 2648 n
1319 2648 n
1322 2651 n
1325 2658 n
1325 2665 n
1376 2681 m
1366 2718 m
1356 2714 n
1349 2704 n
1346 2687 n
1346 2678 n
1349 2661 n
1356 2651 n
1366 2648 n
1373 2648 n
1383 2651 n
1390 2661 n
1393 2678 n
1393 2687 n
1390 2704 n
1383 2714 n
1373 2718 n
1366 2718 n
1366 2718 m
1359 2714 n
1356 2711 n
1352 2704 n
1349 2687 n
1349 2678 n
1352 2661 n
1356 2654 n
1359 2651 n
1366 2648 n
1373 2648 m
1379 2651 n
1383 2654 n
1386 2661 n
1390 2678 n
1390 2687 n
1386 2704 n
1383 2711 n
1379 2714 n
1373 2718 n
1282 3516 m
1286 3513 n
1282 3509 n
1279 3513 n
1279 3516 n
1282 3523 n
1286 3526 n
1296 3530 n
1309 3530 n
1319 3526 n
1322 3520 n
1322 3509 n
1319 3503 n
1309 3499 n
1299 3499 n
1309 3530 m
1315 3526 n
1319 3520 n
1319 3509 n
1315 3503 n
1309 3499 n
1309 3499 m
1315 3496 n
1322 3490 n
1325 3483 n
1325 3473 n
1322 3466 n
1319 3463 n
1309 3460 n
1296 3460 n
1286 3463 n
1282 3466 n
1279 3473 n
1279 3477 n
1282 3480 n
1286 3477 n
1282 3473 n
1319 3493 m
1322 3483 n
1322 3473 n
1319 3466 n
1315 3463 n
1309 3460 n
1376 3493 m
1366 3530 m
1356 3526 n
1349 3516 n
1346 3499 n
1346 3490 n
1349 3473 n
1356 3463 n
1366 3460 n
1373 3460 n
1383 3463 n
1390 3473 n
1393 3490 n
1393 3499 n
1390 3516 n
1383 3526 n
1373 3530 n
1366 3530 n
1366 3530 m
1359 3526 n
1356 3523 n
1352 3516 n
1349 3499 n
1349 3490 n
1352 3473 n
1356 3466 n
1359 3463 n
1366 3460 n
1373 3460 m
1379 3463 n
1383 3466 n
1386 3473 n
1390 3490 n
1390 3499 n
1386 3516 n
1383 3523 n
1379 3526 n
1373 3530 n
2579 799 m
2579 753 n
2582 799 m
2582 753 n
2582 789 m
2589 796 n
2599 799 n
2605 799 n
2615 796 n
2618 789 n
2618 753 n
2605 799 m
2612 796 n
2615 789 n
2615 753 n
2618 789 m
2625 796 n
2635 799 n
2642 799 n
2652 796 n
2656 789 n
2656 753 n
2642 799 m
2649 796 n
2652 789 n
2652 753 n
2569 799 m
2582 799 n
2569 753 m
2592 753 n
2605 753 m
2629 753 n
2642 753 m
2666 753 n
2713 786 m
2697 771 m
2690 768 n
2686 762 n
2684 750 n
2684 744 n
2686 732 n
2690 726 n
2697 723 n
2702 723 n
2708 726 n
2713 732 n
2715 744 n
2715 750 n
2713 762 n
2708 768 n
2702 771 n
2697 771 n
2697 771 m
2693 768 n
2690 766 n
2688 762 n
2686 750 n
2686 744 n
2688 732 n
2690 728 n
2693 726 n
2697 723 n
2702 723 m
2706 726 n
2708 728 n
2711 732 n
2713 744 n
2713 750 n
2711 762 n
2708 766 n
2706 768 n
2702 771 n
2749 746 m
2735 842 m
2738 840 n
2735 837 n
2733 840 n
2733 842 n
2735 846 n
2738 849 n
2744 851 n
2753 851 n
2760 849 n
2762 846 n
2765 842 n
2765 837 n
2762 833 n
2756 828 n
2744 824 n
2740 822 n
2735 817 n
2733 810 n
2733 804 n
2753 851 m
2758 849 n
2760 846 n
2762 842 n
2762 837 n
2760 833 n
2753 828 n
2744 824 n
2733 808 m
2735 810 n
2740 810 n
2751 806 n
2758 806 n
2762 808 n
2765 810 n
2740 810 m
2751 804 n
2760 804 n
2762 806 n
2765 810 n
2765 815 n
1141 2223 m
1171 2169 n
1201 2223 n
1168 2277 m
1131 2283 m
1225 2263 n
1131 2287 m
1225 2260 n
1155 2270 m
1158 2256 n
1165 2250 n
1174 2246 n
1184 2246 n
1191 2250 n
1198 2256 n
1201 2266 n
1201 2277 n
1198 2290 n
1191 2297 n
1181 2300 n
1171 2300 n
1165 2297 n
1158 2290 n
1155 2280 n
1155 2270 n
1155 2270 m
1158 2260 n
1165 2253 n
1174 2250 n
1184 2250 n
1191 2253 n
1198 2260 n
1201 2266 n
1201 2277 m
1198 2287 n
1191 2293 n
1181 2297 n
1171 2297 n
1165 2293 n
1158 2287 n
1155 2280 n
1168 2351 m
1141 2324 m
1171 2378 n
1201 2324 n
1 1 m
e
%%Trailer
EndPSPlot


%postscript file for figure 2
%!
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1456 3322 m
1519 3030 n
1623 2811 n
1797 2591 n
2145 2274 n
2563 2070 n
3190 1811 n
3238 1794 n
3238 1794 m
3222 1814 m
3241 1767 n
3241 1814 m
3222 1767 n
3208 1800 m
3254 1781 n
3254 1800 m
3208 1781 n
3238 1794 m
1449 3420 m
1495 3420 n
1449 3225 m
1495 3225 n
1456 3420 m
1456 3225 n
1456 3295 m
1483 3322 n
1456 3349 n
1429 3322 n
1456 3295 n
1456 3322 m
1758 2713 m
1836 2713 n
1758 2518 m
1836 2518 n
1797 2713 m
1797 2518 n
1797 2589 m
1824 2616 n
1797 2643 n
1770 2616 n
1797 2589 n
1797 2616 m
2106 2226 m
2184 2226 n
2106 2031 m
2184 2031 n
2145 2226 m
2145 2031 n
2145 2101 m
2172 2128 n
2145 2155 n
2118 2128 n
2145 2101 n
2145 2128 m
2803 1787 m
2881 1787 n
2803 1592 m
2881 1592 n
2842 1787 m
2842 1592 n
2842 1663 m
2869 1690 n
2842 1717 n
2815 1690 n
2842 1663 n
2842 1690 m
3151 1592 m
3229 1592 n
3151 1397 m
3229 1397 n
3190 1592 m
3190 1397 n
3163 1468 m
3217 1468 n
3217 1522 n
3163 1522 n
3163 1468 n
3190 1495 m
/solid f
3886 1056 1449 1056 l
3886 3493 n
1449 3493 n
1449 1056 n
1588 1093 1588 1056 l
1588 3493 1588 3456 l
1728 1093 1728 1056 l
1728 3493 1728 3456 l
1867 1093 1867 1056 l
1867 3493 1867 3456 l
2006 1093 2006 1056 l
2006 3493 2006 3456 l
2145 1167 2145 1056 l
2145 3493 2145 3382 l
2285 1093 2285 1056 l
2285 3493 2285 3456 l
2424 1093 2424 1056 l
2424 3493 2424 3456 l
2563 1093 2563 1056 l
2563 3493 2563 3456 l
2702 1093 2702 1056 l
2702 3493 2702 3456 l
2842 1167 2842 1056 l
2842 3493 2842 3382 l
2981 1093 2981 1056 l
2981 3493 2981 3456 l
3120 1093 3120 1056 l
3120 3493 3120 3456 l
3259 1093 3259 1056 l
3259 3493 3259 3456 l
3399 1093 3399 1056 l
3399 3493 3399 3456 l
3538 1167 3538 1056 l
3538 3493 3538 3382 l
3677 1093 3677 1056 l
3677 3493 3677 3456 l
3816 1093 3816 1056 l
3816 3493 3816 3456 l
1486 1153 1449 1153 l
3886 1153 3849 1153 l
1486 1251 1449 1251 l
3886 1251 3849 1251 l
1486 1348 1449 1348 l
3886 1348 3849 1348 l
1486 1446 1449 1446 l
3886 1446 3849 1446 l
1560 1543 1449 1543 l
3886 1543 3775 1543 l
1486 1641 1449 1641 l
3886 1641 3849 1641 l
1486 1738 1449 1738 l
3886 1738 3849 1738 l
1486 1836 1449 1836 l
3886 1836 3849 1836 l
1486 1933 1449 1933 l
3886 1933 3849 1933 l
1560 2031 1449 2031 l
3886 2031 3775 2031 l
1486 2128 1449 2128 l
3886 2128 3849 2128 l
1486 2226 1449 2226 l
3886 2226 3849 2226 l
1486 2323 1449 2323 l
3886 2323 3849 2323 l
1486 2421 1449 2421 l
3886 2421 3849 2421 l
1560 2518 1449 2518 l
3886 2518 3775 2518 l
1486 2616 1449 2616 l
3886 2616 3849 2616 l
1486 2713 1449 2713 l
3886 2713 3849 2713 l
1486 2811 1449 2811 l
3886 2811 3849 2811 l
1486 2908 1449 2908 l
3886 2908 3849 2908 l
1560 3006 1449 3006 l
3886 3006 3775 3006 l
1486 3103 1449 3103 l
3886 3103 3849 3103 l
1486 3201 1449 3201 l
3886 3201 3849 3201 l
1486 3298 1449 3298 l
3886 3298 3849 3298 l
1486 3396 1449 3396 l
3886 3396 3849 3396 l
2114 3283 m
2114 3189 n
2118 3283 m
2118 3189 n
2118 3269 m
2127 3278 n
2136 3283 n
2145 3283 n
2158 3278 n
2167 3269 n
2172 3256 n
2172 3247 n
2167 3234 n
2158 3225 n
2145 3220 n
2136 3220 n
2127 3225 n
2118 3234 n
2145 3283 m
2154 3278 n
2163 3269 n
2167 3256 n
2167 3247 n
2163 3234 n
2154 3225 n
2145 3220 n
2100 3283 m
2118 3283 n
2100 3189 m
2132 3189 n
2239 3265 m
2208 3314 m
2208 3220 n
2212 3314 m
2212 3220 n
2212 3269 m
2221 3278 n
2235 3283 n
2244 3283 n
2257 3278 n
2262 3269 n
2262 3220 n
2244 3283 m
2253 3278 n
2257 3269 n
2257 3220 n
2194 3314 m
2212 3314 n
2194 3220 m
2226 3220 n
2244 3220 m
2275 3220 n
2338 3265 m
2307 3274 m
2307 3269 n
2302 3269 n
2302 3274 n
2307 3278 n
2316 3283 n
2334 3283 n
2343 3278 n
2347 3274 n
2352 3265 n
2352 3234 n
2356 3225 n
2361 3220 n
2347 3274 m
2347 3234 n
2352 3225 n
2361 3220 n
2365 3220 n
2347 3265 m
2343 3261 n
2316 3256 n
2302 3252 n
2298 3243 n
2298 3234 n
2302 3225 n
2316 3220 n
2329 3220 n
2338 3225 n
2347 3234 n
2316 3256 m
2307 3252 n
2302 3243 n
2302 3234 n
2307 3225 n
2316 3220 n
2428 3265 m
2433 3274 m
2437 3283 n
2437 3265 n
2433 3274 n
2428 3278 n
2419 3283 n
2401 3283 n
2392 3278 n
2388 3274 n
2388 3265 n
2392 3261 n
2401 3256 n
2424 3247 n
2433 3243 n
2437 3238 n
2388 3269 m
2392 3265 n
2401 3261 n
2424 3252 n
2433 3247 n
2437 3243 n
2437 3229 n
2433 3225 n
2424 3220 n
2406 3220 n
2397 3225 n
2392 3229 n
2388 3238 n
2388 3220 n
2392 3229 n
2505 3265 m
2469 3256 m
2523 3256 n
2523 3265 n
2518 3274 n
2514 3278 n
2505 3283 n
2491 3283 n
2478 3278 n
2469 3269 n
2464 3256 n
2464 3247 n
2469 3234 n
2478 3225 n
2491 3220 n
2500 3220 n
2514 3225 n
2523 3234 n
2518 3256 m
2518 3269 n
2514 3278 n
2491 3283 m
2482 3278 n
2473 3269 n
2469 3256 n
2469 3247 n
2473 3234 n
2482 3225 n
2491 3220 n
2590 3265 m
2662 3265 m
2676 3314 m
2676 3220 n
2680 3314 m
2680 3220 n
2676 3269 m
2667 3278 n
2658 3283 n
2649 3283 n
2635 3278 n
2626 3269 n
2622 3256 n
2622 3247 n
2626 3234 n
2635 3225 n
2649 3220 n
2658 3220 n
2667 3225 n
2676 3234 n
2649 3283 m
2640 3278 n
2631 3269 n
2626 3256 n
2626 3247 n
2631 3234 n
2640 3225 n
2649 3220 n
2662 3314 m
2680 3314 n
2676 3220 m
2694 3220 n
2757 3265 m
2725 3314 m
2721 3310 n
2725 3305 n
2730 3310 n
2725 3314 n
2725 3283 m
2725 3220 n
2730 3283 m
2730 3220 n
2712 3283 m
2730 3283 n
2712 3220 m
2743 3220 n
2806 3265 m
2775 3274 m
2775 3269 n
2770 3269 n
2770 3274 n
2775 3278 n
2784 3283 n
2802 3283 n
2811 3278 n
2815 3274 n
2820 3265 n
2820 3234 n
2824 3225 n
2829 3220 n
2815 3274 m
2815 3234 n
2820 3225 n
2829 3220 n
2833 3220 n
2815 3265 m
2811 3261 n
2784 3256 n
2770 3252 n
2766 3243 n
2766 3234 n
2770 3225 n
2784 3220 n
2797 3220 n
2806 3225 n
2815 3234 n
2784 3256 m
2775 3252 n
2770 3243 n
2770 3234 n
2775 3225 n
2784 3220 n
2896 3265 m
2878 3283 m
2869 3278 n
2865 3274 n
2860 3265 n
2860 3256 n
2865 3247 n
2869 3243 n
2878 3238 n
2887 3238 n
2896 3243 n
2901 3247 n
2905 3256 n
2905 3265 n
2901 3274 n
2896 3278 n
2887 3283 n
2878 3283 n
2869 3278 m
2865 3269 n
2865 3252 n
2869 3243 n
2896 3243 m
2901 3252 n
2901 3269 n
2896 3278 n
2901 3274 m
2905 3278 n
2914 3283 n
2914 3278 n
2905 3278 n
2865 3247 m
2860 3243 n
2856 3234 n
2856 3229 n
2860 3220 n
2874 3216 n
2896 3216 n
2910 3211 n
2914 3207 n
2856 3229 m
2860 3225 n
2874 3220 n
2896 3220 n
2910 3216 n
2914 3207 n
2914 3202 n
2910 3193 n
2896 3189 n
2869 3189 n
2856 3193 n
2851 3202 n
2851 3207 n
2856 3216 n
2869 3220 n
2982 3265 m
2950 3283 m
2950 3220 n
2955 3283 m
2955 3220 n
2955 3256 m
2959 3269 n
2968 3278 n
2977 3283 n
2991 3283 n
2995 3278 n
2995 3274 n
2991 3269 n
2986 3274 n
2991 3278 n
2937 3283 m
2955 3283 n
2937 3220 m
2968 3220 n
3058 3265 m
3027 3274 m
3027 3269 n
3022 3269 n
3022 3274 n
3027 3278 n
3036 3283 n
3054 3283 n
3063 3278 n
3067 3274 n
3072 3265 n
3072 3234 n
3076 3225 n
3081 3220 n
3067 3274 m
3067 3234 n
3072 3225 n
3081 3220 n
3085 3220 n
3067 3265 m
3063 3261 n
3036 3256 n
3022 3252 n
3018 3243 n
3018 3234 n
3022 3225 n
3036 3220 n
3049 3220 n
3058 3225 n
3067 3234 n
3036 3256 m
3027 3252 n
3022 3243 n
3022 3234 n
3027 3225 n
3036 3220 n
3148 3265 m
3117 3283 m
3117 3220 n
3121 3283 m
3121 3220 n
3121 3269 m
3130 3278 n
3144 3283 n
3153 3283 n
3166 3278 n
3171 3269 n
3171 3220 n
3153 3283 m
3162 3278 n
3166 3269 n
3166 3220 n
3171 3269 m
3180 3278 n
3193 3283 n
3202 3283 n
3216 3278 n
3220 3269 n
3220 3220 n
3202 3283 m
3211 3278 n
3216 3269 n
3216 3220 n
3103 3283 m
3121 3283 n
3103 3220 m
3135 3220 n
3153 3220 m
3184 3220 n
3202 3220 m
3234 3220 n
1449 956 m
1445 958 m
1435 954 n
1428 944 n
1425 927 n
1425 918 n
1428 901 n
1435 891 n
1445 888 n
1452 888 n
1461 891 n
1468 901 n
1471 918 n
1471 927 n
1468 944 n
1461 954 n
1452 958 n
1445 958 n
1445 958 m
1439 954 n
1435 951 n
1432 944 n
1428 927 n
1428 918 n
1432 901 n
1435 894 n
1439 891 n
1445 888 n
1452 888 m
1458 891 n
1461 894 n
1465 901 n
1468 918 n
1468 927 n
1465 944 n
1461 951 n
1458 954 n
1452 958 n
2130 944 m
2137 948 n
2147 958 n
2147 888 n
2144 954 m
2144 888 n
2130 888 m
2160 888 n
2821 944 m
2825 941 n
2821 937 n
2818 941 n
2818 944 n
2821 951 n
2825 954 n
2835 958 n
2848 958 n
2858 954 n
2861 951 n
2864 944 n
2864 937 n
2861 931 n
2851 924 n
2835 918 n
2828 915 n
2821 908 n
2818 898 n
2818 888 n
2848 958 m
2854 954 n
2858 951 n
2861 944 n
2861 937 n
2858 931 n
2848 924 n
2835 918 n
2818 894 m
2821 898 n
2828 898 n
2845 891 n
2854 891 n
2861 894 n
2864 898 n
2828 898 m
2845 888 n
2858 888 n
2861 891 n
2864 898 n
2864 905 n
3517 944 m
3521 941 n
3517 937 n
3514 941 n
3514 944 n
3517 951 n
3521 954 n
3531 958 n
3544 958 n
3554 954 n
3557 948 n
3557 937 n
3554 931 n
3544 927 n
3534 927 n
3544 958 m
3550 954 n
3554 948 n
3554 937 n
3550 931 n
3544 927 n
3544 927 m
3550 924 n
3557 918 n
3560 911 n
3560 901 n
3557 894 n
3554 891 n
3544 888 n
3531 888 n
3521 891 n
3517 894 n
3514 901 n
3514 905 n
3517 908 n
3521 905 n
3517 901 n
3554 921 m
3557 911 n
3557 901 n
3554 894 n
3550 891 n
3544 888 n
1350 1079 m
1354 1076 n
1350 1072 n
1347 1076 n
1347 1079 n
1350 1086 n
1354 1089 n
1364 1093 n
1377 1093 n
1387 1089 n
1390 1083 n
1390 1072 n
1387 1066 n
1377 1062 n
1367 1062 n
1377 1093 m
1383 1089 n
1387 1083 n
1387 1072 n
1383 1066 n
1377 1062 n
1377 1062 m
1383 1059 n
1390 1053 n
1393 1046 n
1393 1036 n
1390 1029 n
1387 1026 n
1377 1023 n
1364 1023 n
1354 1026 n
1350 1029 n
1347 1036 n
1347 1040 n
1350 1043 n
1354 1040 n
1350 1036 n
1387 1056 m
1390 1046 n
1390 1036 n
1387 1029 n
1383 1026 n
1377 1023 n
1373 1573 m
1373 1510 n
1376 1580 m
1376 1510 n
1376 1580 m
1340 1530 n
1393 1530 n
1363 1510 m
1386 1510 n
1354 2068 m
1347 2034 n
1347 2034 m
1354 2041 n
1364 2044 n
1374 2044 n
1383 2041 n
1390 2034 n
1393 2025 n
1393 2018 n
1390 2008 n
1383 2001 n
1374 1998 n
1364 1998 n
1354 2001 n
1350 2004 n
1347 2011 n
1347 2015 n
1350 2018 n
1354 2015 n
1350 2011 n
1374 2044 m
1380 2041 n
1387 2034 n
1390 2025 n
1390 2018 n
1387 2008 n
1380 2001 n
1374 1998 n
1354 2068 m
1387 2068 n
1354 2064 m
1371 2064 n
1387 2068 n
1387 2545 m
1383 2541 n
1387 2538 n
1390 2541 n
1390 2545 n
1387 2551 n
1380 2555 n
1371 2555 n
1361 2551 n
1354 2545 n
1350 2538 n
1347 2524 n
1347 2505 n
1350 2495 n
1357 2488 n
1367 2485 n
1374 2485 n
1383 2488 n
1390 2495 n
1393 2505 n
1393 2508 n
1390 2518 n
1383 2524 n
1374 2528 n
1371 2528 n
1361 2524 n
1354 2518 n
1350 2508 n
1371 2555 m
1364 2551 n
1357 2545 n
1354 2538 n
1350 2524 n
1350 2505 n
1354 2495 n
1361 2488 n
1367 2485 n
1374 2485 m
1380 2488 n
1387 2495 n
1390 2505 n
1390 2508 n
1387 2518 n
1380 2524 n
1374 2528 n
1347 3043 m
1347 3022 n
1347 3029 m
1350 3036 n
1357 3043 n
1364 3043 n
1380 3033 n
1387 3033 n
1390 3036 n
1393 3043 n
1350 3036 m
1357 3039 n
1364 3039 n
1380 3033 n
1393 3043 m
1393 3033 n
1390 3022 n
1377 3006 n
1374 3000 n
1371 2990 n
1371 2973 n
1390 3022 m
1374 3006 n
1371 3000 n
1367 2990 n
1367 2973 n
1364 3530 m
1354 3526 n
1350 3520 n
1350 3509 n
1354 3503 n
1364 3499 n
1377 3499 n
1387 3503 n
1390 3509 n
1390 3520 n
1387 3526 n
1377 3530 n
1364 3530 n
1364 3530 m
1357 3526 n
1354 3520 n
1354 3509 n
1357 3503 n
1364 3499 n
1377 3499 m
1383 3503 n
1387 3509 n
1387 3520 n
1383 3526 n
1377 3530 n
1364 3499 m
1354 3496 n
1350 3493 n
1347 3487 n
1347 3473 n
1350 3466 n
1354 3463 n
1364 3460 n
1377 3460 n
1387 3463 n
1390 3466 n
1393 3473 n
1393 3487 n
1390 3493 n
1387 3496 n
1377 3499 n
1364 3499 m
1357 3496 n
1354 3493 n
1350 3487 n
1350 3473 n
1354 3466 n
1357 3463 n
1364 3460 n
1377 3460 m
1383 3463 n
1387 3466 n
1390 3473 n
1390 3487 n
1387 3493 n
1383 3496 n
1377 3499 n
2643 823 m
2650 823 n
2657 819 n
2660 816 n
2663 809 n
2683 763 n
2686 756 n
2689 753 n
2650 823 m
2657 816 n
2660 809 n
2679 763 n
2683 756 n
2689 753 n
2693 753 n
2667 799 m
2640 753 n
2667 799 m
2643 753 n
1223 2186 m
1269 2186 n
1223 2189 m
1269 2189 n
1233 2189 m
1226 2196 n
1223 2206 n
1223 2212 n
1226 2222 n
1233 2225 n
1269 2225 n
1223 2212 m
1226 2219 n
1233 2222 n
1269 2222 n
1233 2225 m
1226 2232 n
1223 2242 n
1223 2249 n
1226 2259 n
1233 2263 n
1269 2263 n
1223 2249 m
1226 2256 n
1233 2259 n
1269 2259 n
1223 2176 m
1223 2189 n
1269 2176 m
1269 2199 n
1269 2212 m
1269 2236 n
1269 2249 m
1269 2273 n
1236 2320 m
1251 2304 m
1254 2297 n
1260 2293 n
1272 2291 n
1278 2291 n
1290 2293 n
1296 2297 n
1299 2304 n
1299 2309 n
1296 2315 n
1290 2320 n
1278 2322 n
1272 2322 n
1260 2320 n
1254 2315 n
1251 2309 n
1251 2304 n
1251 2304 m
1254 2300 n
1256 2297 n
1260 2295 n
1272 2293 n
1278 2293 n
1290 2295 n
1294 2297 n
1296 2300 n
1299 2304 n
1299 2309 m
1296 2313 n
1294 2315 n
1290 2318 n
1278 2320 n
1272 2320 n
1260 2318 n
1256 2315 n
1254 2313 n
1251 2309 n
1276 2356 m
1180 2342 m
1182 2345 n
1185 2342 n
1182 2340 n
1180 2340 n
1176 2342 n
1173 2345 n
1171 2351 n
1171 2360 n
1173 2367 n
1176 2369 n
1180 2372 n
1185 2372 n
1189 2369 n
1194 2363 n
1198 2351 n
1200 2347 n
1205 2342 n
1212 2340 n
1218 2340 n
1171 2360 m
1173 2365 n
1176 2367 n
1180 2369 n
1185 2369 n
1189 2367 n
1194 2360 n
1198 2351 n
1214 2340 m
1212 2342 n
1212 2347 n
1216 2358 n
1216 2365 n
1214 2369 n
1212 2372 n
1212 2347 m
1218 2358 n
1218 2367 n
1216 2369 n
1212 2372 n
1207 2372 n
1 1 m
e
%%Trailer
EndPSPlot
